Coloring graphs with independence number two and no odd clique immersions

We study the chromatic number of graphs that exclude a clique as a strong odd immersion and have independence number two. Given a graph $G$ and $t\in\mathbb{Z}^+$, we prove that if $\alpha(G)\leq 2$ and $G$ has no strong odd $K_t$-immersion, then $\chi(G)\leq \lceil \frac{3(t-1)}{2}\rceil$.

==> Claim31.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp046918896962930834] 
\draw   (61,152.83) .. controls (61,96.78) and (90.03,51.33) .. (125.83,51.33) .. controls (161.64,51.33) and (190.66,96.78) .. (190.66,152.83) .. controls (190.66,208.89) and (161.64,254.33) .. (125.83,254.33) .. controls (90.03,254.33) and (61,208.89) .. (61,152.83) -- cycle ;
%Straight Lines [id:da4926892586394628] 
\draw    (63.01,130.53) -- (190,131) ;
%Straight Lines [id:da2116656735737743] 
\draw    (61,152.83) -- (189.78,152.28) ;
%Shape: Ellipse [id:dp07994617686806815] 
\draw   (248,145.83) .. controls (248,89.78) and (277.03,44.33) .. (312.83,44.33) .. controls (348.64,44.33) and (377.66,89.78) .. (377.66,145.83) .. controls (377.66,201.89) and (348.64,247.33) .. (312.83,247.33) .. controls (277.03,247.33) and (248,201.89) .. (248,145.83) -- cycle ;
%Straight Lines [id:da23860782536872138] 
\draw    (255,100.33) -- (366.66,100.1) ;
%Straight Lines [id:da5503113390618242] 
\draw    (248.67,139.95) -- (377.67,139.95) ;
%Shape: Circle [id:dp10322022217695459] 
\draw  [fill={rgb, 255:red, 74; green, 99; blue, 226 }  ,fill opacity=1 ] (158,175.04) .. controls (158,172.62) and (159.96,170.66) .. (162.39,170.66) .. controls (164.81,170.66) and (166.78,172.62) .. (166.78,175.04) .. controls (166.78,177.47) and (164.81,179.43) .. (162.39,179.43) .. controls (159.96,179.43) and (158,177.47) .. (158,175.04) -- cycle ;
%Straight Lines [id:da734834513367171] 
\draw    (125.83,51.33) -- (126.5,130.77) ;
%Shape: Circle [id:dp7227747744855727] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (123,219.04) .. controls (123,216.62) and (124.96,214.66) .. (127.39,214.66) .. controls (129.81,214.66) and (131.78,216.62) .. (131.78,219.04) .. controls (131.78,221.47) and (129.81,223.43) .. (127.39,223.43) .. controls (124.96,223.43) and (123,221.47) .. (123,219.04) -- cycle ;
%Straight Lines [id:da7546141973887781] 
\draw    (166.78,175.04) -- (276,154) ;
%Shape: Circle [id:dp3115062840734447] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.61,154) .. controls (271.61,151.58) and (273.58,149.61) .. (276,149.61) .. controls (278.42,149.61) and (280.39,151.58) .. (280.39,154) .. controls (280.39,156.42) and (278.42,158.39) .. (276,158.39) .. controls (273.58,158.39) and (271.61,156.42) .. (271.61,154) -- cycle ;
%Straight Lines [id:da435344469366195] 
\draw    (127.39,219.04) -- (276,154) ;
%Curve Lines [id:da9512945815800915] 
\draw    (146,112) .. controls (142.01,123.53) and (123.01,197.53) .. (127.39,219.04) ;
%Shape: Circle [id:dp29777189362999035] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146,112) .. controls (146,109.58) and (147.96,107.61) .. (150.39,107.61) .. controls (152.81,107.61) and (154.78,109.58) .. (154.78,112) .. controls (154.78,114.42) and (152.81,116.39) .. (150.39,116.39) .. controls (147.96,116.39) and (146,114.42) .. (146,112) -- cycle ;
%Shape: Polygon Curved [id:ds1810773874332272] 
%\draw  [color={rgb, 255:red, 4; green, 114; blue, 243 }  ,draw opacity=1 ][line width=3]  (125.83,51.33) .. controls (128,46.67) and (166,64.67) .. (168,73.67) .. controls (170,82.67) and (194,128.33) .. (190,131) .. controls (186,133.67) and (129,127.67) .. (126.5,130.77) .. controls (124.01,133.87) and (123.66,56) .. (125.83,51.33) -- cycle ;
%Shape: Polygon Curved [id:ds45534069205361116] 
%\draw  [color={rgb, 255:red, 4; green, 114; blue, 243 }  ,draw opacity=1 ][line width=2.25]  (262.83,116.33) .. controls (265,111.67) and (303,129.67) .. (305,138.67) .. controls (307,147.67) and (331,193.33) .. (327,196) .. controls (323,198.67) and (266,192.67) .. (263.5,195.77) .. controls (261.01,198.87) and (260.66,121) .. (262.83,116.33) -- cycle ;

% Text Node
\draw (36,70.4) node [anchor=north west][inner sep=0.75pt]    {$T_{1}$};
% Text Node
\draw (228,64.4) node [anchor=north west][inner sep=0.75pt]    {$T_{2}$};
% Text Node
\draw (30,130.4) node [anchor=north west][inner sep=0.75pt]    {\large$A_{1}$};
% Text Node
\draw (217,108.4) node [anchor=north west][inner sep=0.75pt]    {\large$A_{2}$};
% Text Node
\draw (33,182.4) node [anchor=north west][inner sep=0.75pt]    {\large$Z_{1}$};
% Text Node
\draw (222,201.4) node [anchor=north west][inner sep=0.75pt]    {\large$Z_{2}$};
% Text Node
\draw (146,167.4) node [anchor=north west][inner sep=0.75pt]    {\large$v$};
% Text Node

% Text Node
\draw (131,72.4) node [anchor=north west][inner sep=0.75pt]    {\large$T^*$};
% Text Node
\draw (104,208.4) node [anchor=north west][inner sep=0.75pt]    {\large$w$};
% Text Node
\draw (278,157.4) node [anchor=north west][inner sep=0.75pt]    {\large$u$};
% Text Node
\draw (158,104.4) node [anchor=north west][inner sep=0.75pt]    {\large$t$};


\end{tikzpicture}

==> Claim32.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp046918896962930834] 
\draw   (61,152.83) .. controls (61,96.78) and (90.03,51.33) .. (125.83,51.33) .. controls (161.64,51.33) and (190.66,96.78) .. (190.66,152.83) .. controls (190.66,208.89) and (161.64,254.33) .. (125.83,254.33) .. controls (90.03,254.33) and (61,208.89) .. (61,152.83) -- cycle ;
%Straight Lines [id:da4926892586394628] 
\draw    (63.01,130.53) -- (190,131) ;
%Straight Lines [id:da2116656735737743] 
\draw    (61,152.83) -- (189.78,152.28) ;
%Shape: Ellipse [id:dp07994617686806815] 
\draw   (248,149) .. controls (248,94.69) and (277.03,50.66) .. (312.83,50.66) .. controls (348.64,50.66) and (377.66,94.69) .. (377.66,149) .. controls (377.66,203.31) and (348.64,247.33) .. (312.83,247.33) .. controls (277.03,247.33) and (248,203.31) .. (248,149) -- cycle ;
%Straight Lines [id:da23860782536872138] 
\draw    (256,100.33) -- (367.66,100.1) ;
%Straight Lines [id:da5503113390618242] 
\draw    (248.67,139.95) -- (377.67,139.95) ;
%Shape: Circle [id:dp10322022217695459] 
\draw  [fill={rgb, 255:red, 0; green, 75; blue, 245 }  ,fill opacity=1 ] (121,175.04) .. controls (121,172.62) and (122.96,170.66) .. (125.39,170.66) .. controls (127.81,170.66) and (129.78,172.62) .. (129.78,175.04) .. controls (129.78,177.47) and (127.81,179.43) .. (125.39,179.43) .. controls (122.96,179.43) and (121,177.47) .. (121,175.04) -- cycle ;
%Straight Lines [id:da734834513367171] 
\draw    (125.83,51.33) -- (126.5,130.77) ;
%Shape: Circle [id:dp7227747744855727] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (121,215.04) .. controls (121,212.62) and (122.96,210.66) .. (125.39,210.66) .. controls (127.81,210.66) and (129.78,212.62) .. (129.78,215.04) .. controls (129.78,217.47) and (127.81,219.43) .. (125.39,219.43) .. controls (122.96,219.43) and (121,217.47) .. (121,215.04) -- cycle ;
%Straight Lines [id:da7546141973887781] 
\draw    (129.78,175.04) -- (158.66,204.47) ;
%Shape: Circle [id:dp3115062840734447] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (154.27,204.47) .. controls (154.27,202.05) and (156.23,200.08) .. (158.66,200.08) .. controls (161.08,200.08) and (163.04,202.05) .. (163.04,204.47) .. controls (163.04,206.9) and (161.08,208.86) .. (158.66,208.86) .. controls (156.23,208.86) and (154.27,206.9) .. (154.27,204.47) -- cycle ;
%Straight Lines [id:da435344469366195] 
\draw    (163.04,204.47) -- (321.61,190) ;
%Curve Lines [id:da9512945815800915] 
\draw    (144.06,110.06) .. controls (159.43,134.18) and (285.04,161.08) .. (326,185.61) ;
%Shape: Circle [id:dp29777189362999035] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139.67,105.67) .. controls (139.67,103.24) and (141.63,101.28) .. (144.06,101.28) .. controls (146.48,101.28) and (148.44,103.24) .. (148.44,105.67) .. controls (148.44,108.09) and (146.48,110.06) .. (144.06,110.06) .. controls (141.63,110.06) and (139.67,108.09) .. (139.67,105.67) -- cycle ;
%Shape: Circle [id:dp6412761369101783] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.61,190) .. controls (321.61,187.58) and (323.58,185.61) .. (326,185.61) .. controls (328.42,185.61) and (330.39,187.58) .. (330.39,190) .. controls (330.39,192.42) and (328.42,194.39) .. (326,194.39) .. controls (323.58,194.39) and (321.61,192.42) .. (321.61,190) -- cycle ;
%Straight Lines [id:da8164431870441134] 
\draw [line width=1.5]    (129.78,175.04) -- (175,141.72) ;
%Shape: Circle [id:dp9381969817123003] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170.61,141.72) .. controls (170.61,139.29) and (172.57,137.33) .. (175,137.33) .. controls (177.42,137.33) and (179.39,139.29) .. (179.39,141.72) .. controls (179.39,144.14) and (177.42,146.11) .. (175,146.11) .. controls (172.57,146.11) and (170.61,144.14) .. (170.61,141.72) -- cycle ;
%Straight Lines [id:da07751968234572448] 
\draw [line width=1.5]    (326,190) -- (175,141.72) ;
%Curve Lines [id:da554614665659872] 
\draw [line width=1.5]    (326,190) .. controls (332.27,176.77) and (165.66,95.77) .. (169.44,104.67) ;
%Shape: Circle [id:dp06378026843824469] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160.67,104.67) .. controls (160.67,102.24) and (162.63,100.28) .. (165.06,100.28) .. controls (167.48,100.28) and (169.44,102.24) .. (169.44,104.67) .. controls (169.44,107.09) and (167.48,109.06) .. (165.06,109.06) .. controls (162.63,109.06) and (160.67,107.09) .. (160.67,104.67) -- cycle ;

% Text Node
\draw (36,70.4) node [anchor=north west][inner sep=0.75pt]    {\large$T_{1}$};
% Text Node
\draw (229,71.4) node [anchor=north west][inner sep=0.75pt]    {\large$T_{2}$};
% Text Node
\draw (31,123.4) node [anchor=north west][inner sep=0.75pt]    {\large$A_{1}$};
% Text Node
\draw (223,108.4) node [anchor=north west][inner sep=0.75pt]    {\large$A_{2}$};
% Text Node
\draw (34,174.4) node [anchor=north west][inner sep=0.75pt]    {\large$Z_{1}$};
% Text Node
\draw (226,168.4) node [anchor=north west][inner sep=0.75pt]    {\large$Z_{2}$};
% Text Node
\draw (98,168.4) node [anchor=north west][inner sep=0.75pt]    {\large$v$};
% Text Node
\draw (135,70.4) node [anchor=north west][inner sep=0.75pt]    {\large$T^{*}$};
% Text Node
\draw (94,205.4) node [anchor=north west][inner sep=0.75pt]    {\large$w$};
% Text Node
\draw (138,195.4) node [anchor=north west][inner sep=0.75pt]    {\large$s'$};
% Text Node
\draw (134.06,107.68) node [anchor=north west][inner sep=0.75pt]    {\large$t$};
% Text Node
\draw (328,193.4) node [anchor=north west][inner sep=0.75pt]    {\large$z$};
% Text Node
\draw (167.06,108.07) node [anchor=north west][inner sep=0.75pt]    {\large$t'$};
% Text Node
\draw (158,131.4) node [anchor=north west][inner sep=0.75pt]    {\large$s$};


\end{tikzpicture}

==> Claim33.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp046918896962930834] 
\draw   (61,152.83) .. controls (61,96.78) and (90.03,51.33) .. (125.83,51.33) .. controls (161.64,51.33) and (190.66,96.78) .. (190.66,152.83) .. controls (190.66,208.89) and (161.64,254.33) .. (125.83,254.33) .. controls (90.03,254.33) and (61,208.89) .. (61,152.83) -- cycle ;
%Straight Lines [id:da4926892586394628] 
\draw    (63.01,130.53) -- (190,131) ;
%Straight Lines [id:da2116656735737743] 
\draw    (61,152.83) -- (189.78,152.28) ;
%Shape: Ellipse [id:dp07994617686806815] 
\draw   (248,149) .. controls (248,94.69) and (277.03,50.66) .. (312.83,50.66) .. controls (348.64,50.66) and (377.66,94.69) .. (377.66,149) .. controls (377.66,203.31) and (348.64,247.33) .. (312.83,247.33) .. controls (277.03,247.33) and (248,203.31) .. (248,149) -- cycle ;
%Straight Lines [id:da23860782536872138] 
\draw    (256,100.33) -- (367.66,100.1) ;
%Straight Lines [id:da5503113390618242] 
\draw    (248.67,139.95) -- (377.67,139.95) ;
%Shape: Circle [id:dp10322022217695459] 
\draw  [fill={rgb, 255:red, 0; green, 75; blue, 245 }  ,fill opacity=1 ] (158,175.04) .. controls (158,172.62) and (159.96,170.66) .. (162.39,170.66) .. controls (164.81,170.66) and (166.78,172.62) .. (166.78,175.04) .. controls (166.78,177.47) and (164.81,179.43) .. (162.39,179.43) .. controls (159.96,179.43) and (158,177.47) .. (158,175.04) -- cycle ;
%Shape: Circle [id:dp6412761369101783] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.61,190) .. controls (321.61,187.58) and (323.58,185.61) .. (326,185.61) .. controls (328.42,185.61) and (330.39,187.58) .. (330.39,190) .. controls (330.39,192.42) and (328.42,194.39) .. (326,194.39) .. controls (323.58,194.39) and (321.61,192.42) .. (321.61,190) -- cycle ;
%Straight Lines [id:da8164431870441134] 

%Shape: Circle [id:dp9381969817123003] 

%Straight Lines [id:da07751968234572448] 

%Curve Lines [id:da554614665659872] 

%Shape: Circle [id:dp06378026843824469] 

%Straight Lines [id:da7764494297903799] 
\draw [line width=0.75]    (166.78,175.04) -- (303.61,214.72) ;
%Shape: Circle [id:dp026190424327216077] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (303.61,214.72) .. controls (303.61,212.29) and (305.57,210.33) .. (308,210.33) .. controls (310.42,210.33) and (312.39,212.29) .. (312.39,214.72) .. controls (312.39,217.14) and (310.42,219.11) .. (308,219.11) .. controls (305.57,219.11) and (303.61,217.14) .. (303.61,214.72) -- cycle ;
%Straight Lines [id:da8404602563204929] 
\draw [line width=0.75]    (312.39,214.72) -- (326,190) ;
%Curve Lines [id:da9890536781957141] 
\draw [line width=0.75]    (326,185.61) .. controls (357.75,149) and (147.66,59.77) .. (151.44,68.67) ;
%Shape: Circle [id:dp9876649853134504] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.67,68.67) .. controls (142.67,66.24) and (144.63,64.28) .. (147.06,64.28) .. controls (149.48,64.28) and (151.44,66.24) .. (151.44,68.67) .. controls (151.44,71.09) and (149.48,73.06) .. (147.06,73.06) .. controls (144.63,73.06) and (142.67,71.09) .. (142.67,68.67) -- cycle ;

% Text Node
\draw (36,70.4) node [anchor=north west][inner sep=0.75pt]    {\large$T_{1}$};
% Text Node
\draw (228,71.4) node [anchor=north west][inner sep=0.75pt]    {\large$T_{2}$};
% Text Node
\draw (31,123.4) node [anchor=north west][inner sep=0.75pt]    {\large$A_{1}$};
% Text Node
\draw (223,108.4) node [anchor=north west][inner sep=0.75pt]    {\large$A_{2}$};
% Text Node
\draw (34,174.4) node [anchor=north west][inner sep=0.75pt]    {\large$Z_{1}$};
% Text Node
\draw (226,168.4) node [anchor=north west][inner sep=0.75pt]    {\large$Z_{2}$};
% Text Node
\draw (146,167.4) node [anchor=north west][inner sep=0.75pt]    {\large$v$};


% Text Node
\draw (328,193.4) node [anchor=north west][inner sep=0.75pt]    {\large$z$};

\draw (312,215.4) node [anchor=north west][inner sep=0.75pt]    {\large$u'$};

% Text Node
\draw (131.06,68.46) node [anchor=north west][inner sep=0.75pt]    {\large$t$};


\end{tikzpicture}

==> Claim34.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp048689411951884365] 
\draw   (61,152.83) .. controls (61,96.78) and (90.03,51.33) .. (125.83,51.33) .. controls (161.64,51.33) and (190.66,96.78) .. (190.66,152.83) .. controls (190.66,208.89) and (161.64,254.33) .. (125.83,254.33) .. controls (90.03,254.33) and (61,208.89) .. (61,152.83) -- cycle ;
%Straight Lines [id:da6334928902553073] 
\draw    (63.01,130.53) -- (190,131) ;
%Straight Lines [id:da19076955172190413] 
\draw    (61,152.83) -- (189.78,152.28) ;
%Shape: Ellipse [id:dp9578132990311647] 
\draw   (248,149) .. controls (248,94.69) and (277.03,50.66) .. (312.83,50.66) .. controls (348.64,50.66) and (377.66,94.69) .. (377.66,149) .. controls (377.66,203.31) and (348.64,247.33) .. (312.83,247.33) .. controls (277.03,247.33) and (248,203.31) .. (248,149) -- cycle ;
%Straight Lines [id:da5005154646212581] 
\draw    (256,100.33) -- (367.66,100.1) ;
%Straight Lines [id:da49624024965070723] 
\draw    (248.67,139.95) -- (377.67,139.95) ;
%Shape: Circle [id:dp2360355416030525] 
\draw  [fill={rgb, 255:red, 0; green, 75; blue, 245 }  ,fill opacity=1 ] (158,175.04) .. controls (158,172.62) and (159.96,170.66) .. (162.39,170.66) .. controls (164.81,170.66) and (166.78,172.62) .. (166.78,175.04) .. controls (166.78,177.47) and (164.81,179.43) .. (162.39,179.43) .. controls (159.96,179.43) and (158,177.47) .. (158,175.04) -- cycle ;
%Shape: Circle [id:dp8475956311089968] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.61,190) .. controls (321.61,187.58) and (323.58,185.61) .. (326,185.61) .. controls (328.42,185.61) and (330.39,187.58) .. (330.39,190) .. controls (330.39,192.42) and (328.42,194.39) .. (326,194.39) .. controls (323.58,194.39) and (321.61,192.42) .. (321.61,190) -- cycle ;
%Straight Lines [id:da005092425012563018] 
\draw [line width=1]    (166.78,175.04) -- (292.61,123.72) ;
%Curve Lines [id:da5438639442447908] 
\draw [line width=1]    (326,190) .. controls (317.23,177.45) and (139.66,78.77) .. (143.44,87.67) ;
%Shape: Circle [id:dp4922589755100698] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (134.67,87.67) .. controls (134.67,85.24) and (136.63,83.28) .. (139.06,83.28) .. controls (141.48,83.28) and (143.44,85.24) .. (143.44,87.67) .. controls (143.44,90.09) and (141.48,92.06) .. (139.06,92.06) .. controls (136.63,92.06) and (134.67,90.09) .. (134.67,87.67) -- cycle ;
%Shape: Circle [id:dp2238515027211514] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.61,123.72) .. controls (292.61,121.29) and (294.57,119.33) .. (297,119.33) .. controls (299.42,119.33) and (301.39,121.29) .. (301.39,123.72) .. controls (301.39,126.14) and (299.42,128.11) .. (297,128.11) .. controls (294.57,128.11) and (292.61,126.14) .. (292.61,123.72) -- cycle ;
%Straight Lines [id:da638823113635214] 
\draw [line width=1]    (297,123.72) -- (326,190) ;

% Text Node
\draw (36,70.4) node [anchor=north west][inner sep=0.75pt]    {\large$T_{1}$};
% Text Node
\draw (228,71.4) node [anchor=north west][inner sep=0.75pt]    {\large$T_{2}$};
% Text Node
\draw (31,123.4) node [anchor=north west][inner sep=0.75pt]    {\large$A_{1}$};
% Text Node
\draw (223,108.4) node [anchor=north west][inner sep=0.75pt]    {\large$A_{2}$};
% Text Node
\draw (34,174.4) node [anchor=north west][inner sep=0.75pt]    {\large$Z_{1}$};
% Text Node
\draw (226,163.4) node [anchor=north west][inner sep=0.75pt]    {\large$Z_{2}$};
% Text Node
\draw (146,167.4) node [anchor=north west][inner sep=0.75pt]    {\large$v$};

\draw (290,105.4) node [anchor=north west][inner sep=0.75pt]    {\large$u$};

\draw (310,195.4) node [anchor=north west][inner sep=0.75pt]    {\large$z_u$};

% Text Node
\draw (141.06,95.46) node [anchor=north west][inner sep=0.75pt]    {\large$t$};


\end{tikzpicture}

==> No_Ne_1.tex <==
\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\useasboundingbox (20,-20) rectangle (400,270);

%Shape: Ellipse
\draw   (61,152.83) .. controls (61,96.78) and (90.03,51.33) .. (125.83,51.33) .. controls (161.64,51.33) and (190.66,96.78) .. (190.66,152.83) .. controls (190.66,208.89) and (161.64,254.33) .. (125.83,254.33) .. controls (90.03,254.33) and (61,208.89) .. (61,152.83) -- cycle ;
%Straight Lines
\draw    (70,100.22) -- (181,100.22) ;
%Straight Lines
\draw    (61,140.33) -- (189.78,139.78) ;
%Shape: Ellipse
\draw   (242,152.83) .. controls (242,96.78) and (271.03,51.33) .. (306.83,51.33) .. controls (342.64,51.33) and (371.66,96.78) .. (371.66,152.83) .. controls (371.66,208.89) and (342.64,254.33) .. (306.83,254.33) .. controls (271.03,254.33) and (242,208.89) .. (242,152.83) -- cycle ;
%Straight Lines
\draw    (251,100.33) -- (362.66,100.1) ;
%Straight Lines
\draw    (243,140.33) -- (369.66,140.1) ;
%Shape: Circle (blue)
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 250 }  ,fill opacity=1 ] (131,185.04) .. controls (131,182.62) and (132.96,180.66) .. (135.39,180.66) .. controls (137.81,180.66) and (139.78,182.62) .. (139.78,185.04) .. controls (139.78,187.47) and (137.81,189.43) .. (135.39,189.43) .. controls (132.96,189.43) and (131,187.47) .. (131,185.04) -- cycle ;
%Shape: Circle
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341,125.04) .. controls (341,122.62) and (342.96,120.66) .. (345.39,120.66) .. controls (347.81,120.66) and (349.78,122.62) .. (349.78,125.04) .. controls (349.78,127.47) and (347.81,129.43) .. (345.39,129.43) .. controls (342.96,129.43) and (341,127.47) .. (341,125.04) -- cycle ;
%Shape: Circle
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341,185.04) .. controls (341,182.62) and (342.96,180.66) .. (345.39,180.66) .. controls (347.81,180.66) and (349.78,182.62) .. (349.78,185.04) .. controls (349.78,187.47) and (347.81,189.43) .. (345.39,189.43) .. controls (342.96,189.43) and (341,187.47) .. (341,185.04) -- cycle ;
%Straight Lines
\draw    (300.22,99.89) -- (300.22,140.89) ;
%Straight Lines
\draw    (120.22,99.89) -- (120.22,140.89) ;
%Shape: Circle
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96,124.04) .. controls (96,121.62) and (97.96,119.66) .. (100.39,119.66) .. controls (102.81,119.66) and (104.78,121.62) .. (104.78,124.04) .. controls (104.78,126.47) and (102.81,128.43) .. (100.39,128.43) .. controls (97.96,128.43) and (96,126.47) .. (96,124.04) -- cycle ;
%Shape: Circle
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (91,185.04) .. controls (91,182.62) and (92.96,180.66) .. (95.39,180.66) .. controls (97.81,180.66) and (99.78,182.62) .. (99.78,185.04) .. controls (99.78,187.47) and (97.81,189.43) .. (95.39,189.43) .. controls (92.96,189.43) and (91,187.47) .. (91,185.04) -- cycle ;
%Shape: Circle
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282,186.04) .. controls (282,183.62) and (283.96,181.66) .. (286.39,181.66) .. controls (288.81,181.66) and (290.78,183.62) .. (290.78,186.04) .. controls (290.78,188.47) and (288.81,190.43) .. (286.39,190.43) .. controls (283.96,190.43) and (282,188.47) .. (282,186.04) -- cycle ;
%Straight Lines
\draw    (286.39,186.04) -- (345.39,185.04) ;
%Straight Lines
\draw    (131,185.04) -- (99.78,185.04) ;
%Curve Lines (thick black)
\draw [line width=2pt]   (139.78,185.04) .. controls (179.78,155.04) and (295,144.61) .. (345.39,180.66) ;
%Curve Lines (thick black)
\draw [line width=2pt]   (96,124.04) .. controls (56.76,139.69) and (72.76,166.69) .. (95.39,180.66) ;
%Curve Lines (thick black)
\draw [line width=2pt]   (95.39,189.43) .. controls (198.67,270.33) and (261.67,257.33) .. (345.39,189.43) ;
%Curve Lines (thick black)
\draw [line width=2pt]   (104.78,124.04) .. controls (153.61,98.72) and (245.61,150.72) .. (286.39,181.66) ;
%Shape: Circle
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (131,75.04) .. controls (131,72.62) and (132.96,70.66) .. (135.39,70.66) .. controls (137.81,70.66) and (139.78,72.62) .. (139.78,75.04) .. controls (139.78,77.47) and (137.81,79.43) .. (135.39,79.43) .. controls (132.96,79.43) and (131,77.47) .. (131,75.04) -- cycle ;
%Curve Lines (thick black)
\draw [line width=2pt]   (139.78,75.04) .. controls (179.78,45.04) and (274.61,113.72) .. (286.39,181.66) ;

% Text Node
\draw (46,64.4) node [anchor=north west][inner sep=0.75pt]    {\large $T_{1}$};
% Text Node
\draw (227,64.4) node [anchor=north west][inner sep=0.75pt]    {\large$T_{2}$};
% Text Node
\draw (32,112.4) node [anchor=north west][inner sep=0.75pt]    {\large$A_{1}$};
% Text Node
\draw (217,108.4) node [anchor=north west][inner sep=0.75pt]    {\large$A_{2}$};
% Text Node
\draw (33,182.4) node [anchor=north west][inner sep=0.75pt]    {\large$Z_{1}$};
% Text Node
\draw (214,182.4) node [anchor=north west][inner sep=0.75pt]    {\large$Z_{2}$};
% Text Node
\draw (320,116.4) node [anchor=north west][inner sep=0.75pt]    {$b_{v}$};
% Text Node
\draw (350,175.4) node [anchor=north west][inner sep=0.75pt]    {$z_{v}$};
% Text Node
\draw (133,190) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (97,102.4) node [anchor=north west][inner sep=0.75pt]    {\large$C_{1}$};
% Text Node
\draw (164,102.4) node [anchor=north west][inner sep=0.75pt]    {\large$B_{1}$};
% Text Node
\draw (280,102.4) node [anchor=north west][inner sep=0.75pt]    {\large$C_{2}$};
% Text Node
\draw (344,102.4) node [anchor=north west][inner sep=0.75pt]    {\large$B_{2}$};
% Text Node
\draw (82,190) node [anchor=north west][inner sep=0.75pt]    {$w$};
% Text Node
\draw (266,176.4) node [anchor=north west][inner sep=0.75pt]    {$z_1$};

\end{tikzpicture}

==> OP0.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=1]
\useasboundingbox (20,-20) rectangle (400,270);

%Shape: Ellipse
\draw   (61,152.83) .. controls (61,96.78) and (90.03,51.33) .. (125.83,51.33) .. controls (161.64,51.33) and (190.66,96.78) .. (190.66,152.83) .. controls (190.66,208.89) and (161.64,254.33) .. (125.83,254.33) .. controls (90.03,254.33) and (61,208.89) .. (61,152.83) -- cycle ;
%Straight Lines
\draw    (70,100.22) -- (181,100.22) ;
%Straight Lines
\draw    (61,140.33) -- (189.78,139.78) ;
%Shape: Ellipse
\draw   (242,152.83) .. controls (242,96.78) and (271.03,51.33) .. (306.83,51.33) .. controls (342.64,51.33) and (371.66,96.78) .. (371.66,152.83) .. controls (371.66,208.89) and (342.64,254.33) .. (306.83,254.33) .. controls (271.03,254.33) and (242,208.89) .. (242,152.83) -- cycle ;
%Straight Lines
\draw    (251,100.33) -- (362.66,100.1) ;
%Straight Lines
\draw    (243,140.33) -- (369.66,140.1) ;
%Shape: Circle
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101,195.04) .. controls (101,192.62) and (102.96,190.66) .. (105.39,190.66) .. controls (107.81,190.66) and (109.78,192.62) .. (109.78,195.04) .. controls (109.78,197.47) and (107.81,199.43) .. (105.39,199.43) .. controls (102.96,199.43) and (101,197.47) .. (101,195.04) -- cycle ;
%Shape: Circle
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341,125.04) .. controls (341,122.62) and (342.96,120.66) .. (345.39,120.66) .. controls (347.81,120.66) and (349.78,122.62) .. (349.78,125.04) .. controls (349.78,127.47) and (347.81,129.43) .. (345.39,129.43) .. controls (342.96,129.43) and (341,127.47) .. (341,125.04) -- cycle ;
%Shape: Circle
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341,185.04) .. controls (341,182.62) and (342.96,180.66) .. (345.39,180.66) .. controls (347.81,180.66) and (349.78,182.62) .. (349.78,185.04) .. controls (349.78,187.47) and (347.81,189.43) .. (345.39,189.43) .. controls (342.96,189.43) and (341,187.47) .. (341,185.04) -- cycle ;
%Straight Lines
\draw    (300.22,99.89) -- (300.22,140.89) ;
%Straight Lines
\draw    (120.22,99.89) -- (120.22,140.89) ;
%Shape: Circle
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111,65.04) .. controls (111,62.62) and (112.96,60.66) .. (115.39,60.66) .. controls (117.81,60.66) and (119.78,62.62) .. (119.78,65.04) .. controls (119.78,67.47) and (117.81,69.43) .. (115.39,69.43) .. controls (112.96,69.43) and (111,67.47) .. (111,65.04) -- cycle ;
%Shape: Circle
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111,85.04) .. controls (111,82.62) and (112.96,80.66) .. (115.39,80.66) .. controls (117.81,80.66) and (119.78,82.62) .. (119.78,85.04) .. controls (119.78,87.47) and (117.81,89.43) .. (115.39,89.43) .. controls (112.96,89.43) and (111,87.47) .. (111,85.04) -- cycle ;
%Curve Lines (thick black)
\draw [line width=1pt]   (111,85.04) .. controls (81,87.04) and (61.88,170.87) .. (105.39,195.04) ;
%Curve Lines (thick black)
\draw [line width=1pt]   (111,65.04) .. controls (81,67.04) and (37.88,168.87) .. (105.39,195.04) ;

% --- NUEVOS VÉRTICES EN T2 (parte superior) ---
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295,65.04) .. controls (295,62.62) and (296.96,60.66) .. (299.39,60.66) .. controls (301.81,60.66) and (303.78,62.62) .. (303.78,65.04) .. controls (303.78,67.47) and (301.81,69.43) .. (299.39,69.43) .. controls (296.96,69.43) and (295,67.47) .. (295,65.04) -- cycle ;

\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295,85.04) .. controls (295,82.62) and (296.96,80.66) .. (299.39,80.66) .. controls (301.81,80.66) and (303.78,82.62) .. (303.78,85.04) .. controls (303.78,87.47) and (301.81,89.43) .. (299.39,89.43) .. controls (296.96,89.43) and (295,87.47) .. (295,85.04) -- cycle ;

% --- ARISTAS DESDE v HACIA LOS NUEVOS VÉRTICES ---
\draw [color=black,line width=1]   (105.39,195.04) .. controls (180,140) and (240,100) .. (299.39,85.04) ;

\draw [color=black,line width=1]   (105.39,195.04) .. controls (170,130) and (240,80) .. (299.39,65.04) ;

% Text Node
\draw (46,64.4) node [anchor=north west][inner sep=0.75pt]    {\large$T_{1}$};
% Text Node
\draw (227,64.4) node [anchor=north west][inner sep=0.75pt]    {\large$T_{2}$};
% Text Node
\draw (32,118) node [anchor=north west][inner sep=0.75pt]    {\large$A_{1}$};
% Text Node
\draw (217,118) node [anchor=north west][inner sep=0.75pt]    {\large$A_{2}$};
% Text Node
\draw (33,182.4) node [anchor=north west][inner sep=0.75pt]    {\large$Z_{1}$};
% Text Node
\draw (214,182.4) node [anchor=north west][inner sep=0.75pt]    {\large$Z_{2}$};
% Text Node
\draw (325,116.4) node [anchor=north west][inner sep=0.75pt]    {\large$b_v$};
% Text Node
\draw (325,175.4) node [anchor=north west][inner sep=0.75pt]    {\large$z_v$};
% Text Node
\draw (85,192) node [anchor=north west][inner sep=0.75pt]    {\large$v$};
% Text Node
\draw (100,102.4) node [anchor=north west][inner sep=0.75pt]    {\large$C_{1}$};
% Text Node
\draw (164,101.4) node [anchor=north west][inner sep=0.75pt]    {\large$B_{1}$};
% Text Node
\draw (280,103.4) node [anchor=north west][inner sep=0.75pt]    {\large$C_{2}$};
% Text Node
\draw (345,102.4) node [anchor=north west][inner sep=0.75pt]    {\large$B_{2}$};


\end{tikzpicture}

==> OP1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=1]
\useasboundingbox (20,-20) rectangle (400,270);

%Shape: Ellipse
\draw   (61,152.83) .. controls (61,96.78) and (90.03,51.33) .. (125.83,51.33) .. controls (161.64,51.33) and (190.66,96.78) .. (190.66,152.83) .. controls (190.66,208.89) and (161.64,254.33) .. (125.83,254.33) .. controls (90.03,254.33) and (61,208.89) .. (61,152.83) -- cycle ;
%Straight Lines
\draw    (70,100.22) -- (181,100.22) ;
%Straight Lines
\draw    (61.83,141.17) -- (190.61,140.61) ;
%Shape: Ellipse
\draw   (242,152.83) .. controls (242,96.78) and (271.03,51.33) .. (306.83,51.33) .. controls (342.64,51.33) and (371.66,96.78) .. (371.66,152.83) .. controls (371.66,208.89) and (342.64,254.33) .. (306.83,254.33) .. controls (271.03,254.33) and (242,208.89) .. (242,152.83) -- cycle ;
%Straight Lines
\draw    (251,100.33) -- (362.66,100.1) ;
%Straight Lines
\draw    (243,140.33) -- (369.66,140.1) ;
%Shape: Circle
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101,195.04) .. controls (101,192.62) and (102.96,190.66) .. (105.39,190.66) .. controls (107.81,190.66) and (109.78,192.62) .. (109.78,195.04) .. controls (109.78,197.47) and (107.81,199.43) .. (105.39,199.43) .. controls (102.96,199.43) and (101,197.47) .. (101,195.04) -- cycle ;
%Shape: Circle
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341,124.77) .. controls (341,122.5) and (342.84,120.66) .. (345.11,120.66) .. controls (347.38,120.66) and (349.22,122.5) .. (349.22,124.77) .. controls (349.22,127.04) and (347.38,128.88) .. (345.11,128.88) .. controls (342.84,128.88) and (341,127.04) .. (341,124.77) -- cycle ;
%Shape: Circle
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341,185.04) .. controls (341,182.62) and (342.96,180.66) .. (345.39,180.66) .. controls (347.81,180.66) and (349.78,182.62) .. (349.78,185.04) .. controls (349.78,187.47) and (347.81,189.43) .. (345.39,189.43) .. controls (342.96,189.43) and (341,187.47) .. (341,185.04) -- cycle ;
%Straight Lines
\draw    (300.22,99.89) -- (300.22,140.89) ;
%Straight Lines
\draw    (120.22,99.89) -- (120.22,140.89) ;
%Straight Lines (thick black)
\draw [line width=1pt]   (109.78,195.04) -- (141.59,163.08) ;
%Curve Lines (thick black)
\draw [line width=1pt]   (89,121.33) .. controls (70.78,133.33) and (72.78,165.33) .. (101,195.04) ;
%Shape: Circle
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89,121.33) .. controls (89,118.91) and (90.96,116.94) .. (93.39,116.94) .. controls (95.81,116.94) and (97.78,118.91) .. (97.78,121.33) .. controls (97.78,123.76) and (95.81,125.72) .. (93.39,125.72) .. controls (90.96,125.72) and (89,123.76) .. (89,121.33) -- cycle ;
%Shape: Circle
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.2,163.08) .. controls (137.2,160.65) and (139.17,158.69) .. (141.59,158.69) .. controls (144.01,158.69) and (145.98,160.65) .. (145.98,163.08) .. controls (145.98,165.5) and (144.01,167.47) .. (141.59,167.47) .. controls (139.17,167.47) and (137.2,165.5) .. (137.2,163.08) -- cycle ;
%Curve Lines (thick black)
\draw [line width=1pt]   (341,125.04) .. controls (322.78,137.04) and (237,208.67) .. (145.98,163.08) ;
%Curve Lines (thick black)
\draw [line width=1pt]   (341,125.04) .. controls (184.61,108.06) and (188.07,115.57) .. (97.78,121.33) ;
%Curve Lines (thick black)
\draw [line width=1pt]   (345.11,120.66) .. controls (297.72,-5.72) and (169.39,-4.33) .. (142.39,64.67) ;
%Curve Lines (thick black)
\draw [line width=1pt]   (345.11,120.66) .. controls (263.72,15.28) and (173,57.28) .. (143,84.28) ;
%Shape: Circle
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138,64.67) .. controls (138,62.24) and (139.96,60.28) .. (142.39,60.28) .. controls (144.81,60.28) and (146.78,62.24) .. (146.78,64.67) .. controls (146.78,67.09) and (144.81,69.06) .. (142.39,69.06) .. controls (139.96,69.06) and (138,67.09) .. (138,64.67) -- cycle ;
%Shape: Circle
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.61,84.28) .. controls (138.61,81.85) and (140.58,79.89) .. (143,79.89) .. controls (145.42,79.89) and (147.39,81.85) .. (147.39,84.28) .. controls (147.39,86.7) and (145.42,88.67) .. (143,88.67) .. controls (140.58,88.67) and (138.61,86.7) .. (138.61,84.28) -- cycle ;

% Text Node
\draw (46,64.4) node [anchor=north west][inner sep=0.75pt]    {\large$T_{1}$};
% Text Node
\draw (227,64.4) node [anchor=north west][inner sep=0.75pt]    {\large$T_{2}$};
% Text Node
\draw (32,118) node [anchor=north west][inner sep=0.75pt]    {\large$A_{1}$};
% Text Node
\draw (217,118) node [anchor=north west][inner sep=0.75pt]    {\large$A_{2}$};
% Text Node
\draw (33,182.4) node [anchor=north west][inner sep=0.75pt]    {\large$Z_{1}$};
% Text Node
\draw (214,182.4) node [anchor=north west][inner sep=0.75pt]    {\large$Z_{2}$};
% Text Node
\draw (350,120) node [anchor=north west][inner sep=0.75pt]    {\large$b_v$};
% Text Node
\draw (325,175.4) node [anchor=north west][inner sep=0.75pt]    {\large$z_v$};
% Text Node
\draw (86,190) node [anchor=north west][inner sep=0.75pt]    {\large$v$};
% Text Node
\draw (100,101.4) node [anchor=north west][inner sep=0.75pt]    {\large$C_{1}$};
% Text Node
\draw (160,100.4) node [anchor=north west][inner sep=0.75pt]    {\large$B_{1}$};
% Text Node
\draw (280,102.4) node [anchor=north west][inner sep=0.75pt]    {\large$C_{2}$};
% Text Node
\draw (344,101.4) node [anchor=north west][inner sep=0.75pt]    {\large$B_{2}$};


\end{tikzpicture}

==> OP2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=1]
\useasboundingbox (20,-20) rectangle (400,270);

%Shape: Ellipse
\draw   (61,152.83) .. controls (61,96.78) and (90.03,51.33) .. (125.83,51.33) .. controls (161.64,51.33) and (190.66,96.78) .. (190.66,152.83) .. controls (190.66,208.89) and (161.64,254.33) .. (125.83,254.33) .. controls (90.03,254.33) and (61,208.89) .. (61,152.83) -- cycle ;
%Straight Lines
\draw    (70,100.22) -- (181,100.22) ;
%Straight Lines
\draw    (61,140.33) -- (189.78,139.78) ;
%Shape: Ellipse
\draw   (242,152.83) .. controls (242,96.78) and (271.03,51.33) .. (306.83,51.33) .. controls (342.64,51.33) and (371.66,96.78) .. (371.66,152.83) .. controls (371.66,208.89) and (342.64,254.33) .. (306.83,254.33) .. controls (271.03,254.33) and (242,208.89) .. (242,152.83) -- cycle ;
%Straight Lines
\draw    (251,100.33) -- (362.66,100.1) ;
%Straight Lines
\draw    (243,140.33) -- (369.66,140.1) ;
%Shape: Circle
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101,195.04) .. controls (101,192.62) and (102.96,190.66) .. (105.39,190.66) .. controls (107.81,190.66) and (109.78,192.62) .. (109.78,195.04) .. controls (109.78,197.47) and (107.81,199.43) .. (105.39,199.43) .. controls (102.96,199.43) and (101,197.47) .. (101,195.04) -- cycle ;
%Shape: Circle
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341,124.77) .. controls (341,122.5) and (342.84,120.66) .. (345.11,120.66) .. controls (347.38,120.66) and (349.22,122.5) .. (349.22,124.77) .. controls (349.22,127.04) and (347.38,128.88) .. (345.11,128.88) .. controls (342.84,128.88) and (341,127.04) .. (341,124.77) -- cycle ;
%Shape: Circle
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341,185.04) .. controls (341,182.62) and (342.96,180.66) .. (345.39,180.66) .. controls (347.81,180.66) and (349.78,182.62) .. (349.78,185.04) .. controls (349.78,187.47) and (347.81,189.43) .. (345.39,189.43) .. controls (342.96,189.43) and (341,187.47) .. (341,185.04) -- cycle ;
%Straight Lines
\draw    (300.22,99.89) -- (300.22,140.89) ;
%Straight Lines
\draw    (120.22,99.89) -- (120.22,140.89) ;
%Curve Lines (thick black)
\draw [line width=1pt]   (281,175.33) .. controls (247.44,160.83) and (132.58,167.96) .. (109.78,195.04) ;
%Shape: Circle
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (281,175.33) .. controls (281,172.91) and (282.96,170.94) .. (285.39,170.94) .. controls (287.81,170.94) and (289.78,172.91) .. (289.78,175.33) .. controls (289.78,177.76) and (287.81,179.72) .. (285.39,179.72) .. controls (282.96,179.72) and (281,177.76) .. (281,175.33) -- cycle ;

%Curve Lines (thick black)

%Curve Lines (thick black)
\draw [line width=1pt]   (345.39,189.43) .. controls (292.22,201.44) and (329.22,179.44) .. (289.78,175.33) ;

%Curve Lines (thick black)
\draw [line width=1pt]   (345.39,180.66) .. controls (344.12,111.34) and (155.21,70.94) .. (124,79.89) ;

%Shape: Circle
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.61,84.28) .. controls (119.61,81.85) and (121.58,79.89) .. (124,79.89) .. controls (126.42,79.89) and (128.39,81.85) .. (128.39,84.28) .. controls (128.39,86.7) and (126.42,88.67) .. (124,88.67) .. controls (121.58,88.67) and (119.61,86.7) .. (119.61,84.28) -- cycle ;
%Shape: Circle
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,193.33) .. controls (280,190.91) and (281.96,188.94) .. (284.39,188.94) .. controls (286.81,188.94) and (288.78,190.91) .. (288.78,193.33) .. controls (288.78,195.76) and (286.81,197.72) .. (284.39,197.72) .. controls (281.96,197.72) and (280,195.76) .. (280,193.33) -- cycle ;
%Curve Lines (thick black)
\draw [line width=1pt]   (345.39,189.43) .. controls (326.37,215) and (311.37,197.23) .. (288.78,193.33) ;
%Straight Lines (thick black)
\draw [line width=1pt]   (109.78,195.04) -- (280,193.33) ;
%Curve Lines (thick black)
\draw [line width=1pt]   (345.39,180.66) .. controls (250.99,111.84) and (190.37,83.23) .. (155.6,94.33) ;
%Shape: Circle
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.82,94.33) .. controls (146.82,91.91) and (148.79,89.94) .. (151.21,89.94) .. controls (153.63,89.94) and (155.6,91.91) .. (155.6,94.33) .. controls (155.6,96.76) and (153.63,98.72) .. (151.21,98.72) .. controls (148.79,98.72) and (146.82,96.76) .. (146.82,94.33) -- cycle ;


% Text Node
\draw (46,64.4) node [anchor=north west][inner sep=0.75pt]    {\large $T_{1}$};
% Text Node
\draw (227,64.4) node [anchor=north west][inner sep=0.75pt]    {\large$T_{2}$};
% Text Node
\draw (32,118) node [anchor=north west][inner sep=0.75pt]    {\large$A_{1}$};
% Text Node
\draw (217,118) node [anchor=north west][inner sep=0.75pt]    {\large$A_{2}$};
% Text Node
\draw (33,182.4) node [anchor=north west][inner sep=0.75pt]    {\large$Z_{1}$};
% Text Node
\draw (217,175.4) node [anchor=north west][inner sep=0.75pt]    {\large$Z_{2}$};
% Text Node
\draw (325,116.4) node [anchor=north west][inner sep=0.75pt]    {\large$b_v$};
% Text Node
\draw (325,175.4) node [anchor=north west][inner sep=0.75pt]    {\large$z_v$};
% Text Node
\draw (86,184.4) node [anchor=north west][inner sep=0.75pt]    {\large$v$};
% Text Node
\draw (100,103.4) node [anchor=north west][inner sep=0.75pt]    {\large$C_{1}$};
% Text Node
\draw (166,103.4) node [anchor=north west][inner sep=0.75pt]    {\large$B_{1}$};
% Text Node
\draw (280,103.4) node [anchor=north west][inner sep=0.75pt]    {\large$C_{2}$};
% Text Node
\draw (345,103.4) node [anchor=north west][inner sep=0.75pt]    {\large$B_{2}$};


\end{tikzpicture}

==> OP3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=1]
\useasboundingbox (20,-20) rectangle (400,270);

%Shape: Ellipse
\draw   (61,152.83) .. controls (61,96.78) and (90.03,51.33) .. (125.83,51.33) .. controls (161.64,51.33) and (190.66,96.78) .. (190.66,152.83) .. controls (190.66,208.89) and (161.64,254.33) .. (125.83,254.33) .. controls (90.03,254.33) and (61,208.89) .. (61,152.83) -- cycle ;
%Straight Lines
\draw    (70,100.22) -- (181,100.22) ;
%Straight Lines
\draw    (61,140.33) -- (189.78,139.78) ;
%Shape: Ellipse
\draw   (242,152.83) .. controls (242,96.78) and (271.03,51.33) .. (306.83,51.33) .. controls (342.64,51.33) and (371.66,96.78) .. (371.66,152.83) .. controls (371.66,208.89) and (342.64,254.33) .. (306.83,254.33) .. controls (271.03,254.33) and (242,208.89) .. (242,152.83) -- cycle ;
%Straight Lines
\draw    (251,100.33) -- (362.66,100.1) ;
%Straight Lines
\draw    (243,140.33) -- (369.66,140.1) ;
%Shape: Circle
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101,195.04) .. controls (101,192.62) and (102.96,190.66) .. (105.39,190.66) .. controls (107.81,190.66) and (109.78,192.62) .. (109.78,195.04) .. controls (109.78,197.47) and (107.81,199.43) .. (105.39,199.43) .. controls (102.96,199.43) and (101,197.47) .. (101,195.04) -- cycle ;
%Shape: Circle
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341,124.77) .. controls (341,122.5) and (342.84,120.66) .. (345.11,120.66) .. controls (347.38,120.66) and (349.22,122.5) .. (349.22,124.77) .. controls (349.22,127.04) and (347.38,128.88) .. (345.11,128.88) .. controls (342.84,128.88) and (341,127.04) .. (341,124.77) -- cycle ;
%Shape: Circle
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341,185.04) .. controls (341,182.62) and (342.96,180.66) .. (345.39,180.66) .. controls (347.81,180.66) and (349.78,182.62) .. (349.78,185.04) .. controls (349.78,187.47) and (347.81,189.43) .. (345.39,189.43) .. controls (342.96,189.43) and (341,187.47) .. (341,185.04) -- cycle ;
%Straight Lines
\draw    (300.22,99.89) -- (300.22,140.89) ;
%Straight Lines
\draw    (120.22,99.89) -- (120.22,140.89) ;


%Shape: Circle
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.67,125.83) .. controls (288.67,123.4) and (290.63,121.44) .. (293.05,121.44) .. controls (295.48,121.44) and (297.44,123.4) .. (297.44,125.83) .. controls (297.44,128.25) and (295.48,130.22) .. (293.05,130.22) .. controls (290.63,130.22) and (288.67,128.25) .. (288.67,125.83) -- cycle ;
% REMOVED: big arch curve (298.44,210.83) -> (127.78,65.67)
% REMOVED: vertex at (119,65.67) [top of T1, only on removed arch]
%Curve Lines (thick black)

%Shape: Circle

%Shape: Circle

%Curve Lines (thick black)
\draw [line width=1pt] (300.78,176.33) .. controls (379,81.33) and (190.37,83.23) .. (155.6,94.33) ;
%Shape: Circle
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.82,94.33) .. controls (146.82,91.91) and (148.79,89.94) .. (151.21,89.94) .. controls (153.63,89.94) and (155.6,91.91) .. (155.6,94.33) .. controls (155.6,96.76) and (153.63,98.72) .. (151.21,98.72) .. controls (148.79,98.72) and (146.82,96.76) .. (146.82,94.33) -- cycle ;
%Curve Lines (thick black)
\draw [line width=1pt]   (293.05,130.22) .. controls (282.05,150.22) and (138.33,212.89) .. (109.78,195.04) ;

%Shape: Circle
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292,176.33) .. controls (292,173.91) and (293.96,171.94) .. (296.39,171.94) .. controls (298.81,171.94) and (300.78,173.91) .. (300.78,176.33) .. controls (300.78,178.76) and (298.81,180.72) .. (296.39,180.72) .. controls (293.96,180.72) and (292,178.76) .. (292,176.33) -- cycle ;
% REMOVED: vertex at (289.67,210.83) [only on removed innermost loop]
% REMOVED: innermost loop (254.39,130.72) -> (289.67,210.83)
%Shape: Circle

%Curve Lines (thick black)
\draw [line width=1pt]   (293.05,130.22) .. controls (270.06,151.93) and (277.06,169.93) .. (292,176.33) ;


% Text Node
\draw (46,64.4) node [anchor=north west][inner sep=0.75pt]    {\large$T_{1}$};
% Text Node
\draw (227,64.4) node [anchor=north west][inner sep=0.75pt]    {\large$T_{2}$};
% Text Node
\draw (32,118) node [anchor=north west][inner sep=0.75pt]    {\large$A_{1}$};
% Text Node
\draw (217,118) node [anchor=north west][inner sep=0.75pt]    {\large$A_{2}$};
% Text Node
\draw (33,182.4) node [anchor=north west][inner sep=0.75pt]    {\large$Z_{1}$};
% Text Node
\draw (217,175.4) node [anchor=north west][inner sep=0.75pt]    {\large$Z_{2}$};
% Text Node
\draw (327,116.4) node [anchor=north west][inner sep=0.75pt]    {\large$b_v$};
% Text Node
\draw (325,175.4) node [anchor=north west][inner sep=0.75pt]    {\large$z_v$};
% Text Node
\draw (86,184.4) node [anchor=north west][inner sep=0.75pt]    {\large$v$};
% Text Node
\draw (100,103.4) node [anchor=north west][inner sep=0.75pt]    {\large$C_{1}$};
% Text Node
\draw (166,103.4) node [anchor=north west][inner sep=0.75pt]    {\large$B_{1}$};
% Text Node
\draw (280,104.4) node [anchor=north west][inner sep=0.75pt]    {\large$C_{2}$};
% Text Node
\draw (346,103.4) node [anchor=north west][inner sep=0.75pt]    {\large$B_{2}$};


\end{tikzpicture}

==> Z1size2.tex <==
\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=1]
\useasboundingbox (20,-20) rectangle (400,270);

%Shape: Ellipse
\draw   (61,152.83) .. controls (61,96.78) and (90.03,51.33) .. (125.83,51.33) .. controls (161.64,51.33) and (190.66,96.78) .. (190.66,152.83) .. controls (190.66,208.89) and (161.64,254.33) .. (125.83,254.33) .. controls (90.03,254.33) and (61,208.89) .. (61,152.83) -- cycle ;
%Straight Lines
\draw    (70,100.22) -- (181,100.22) ;
%Straight Lines
\draw    (61,140.33) -- (189.78,139.78) ;
%Shape: Ellipse
\draw   (242,152.83) .. controls (242,96.78) and (271.03,51.33) .. (306.83,51.33) .. controls (342.64,51.33) and (371.66,96.78) .. (371.66,152.83) .. controls (371.66,208.89) and (342.64,254.33) .. (306.83,254.33) .. controls (271.03,254.33) and (242,208.89) .. (242,152.83) -- cycle ;
%Straight Lines
\draw    (251,100.33) -- (362.66,100.1) ;
%Straight Lines
\draw    (243,140.33) -- (369.66,140.1) ;
%Shape: Circle (blue)
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 250 }  ,fill opacity=1 ] (131,185.04) .. controls (131,182.62) and (132.96,180.66) .. (135.39,180.66) .. controls (137.81,180.66) and (139.78,182.62) .. (139.78,185.04) .. controls (139.78,187.47) and (137.81,189.43) .. (135.39,189.43) .. controls (132.96,189.43) and (131,187.47) .. (131,185.04) -- cycle ;
%Shape: Circle
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341,125.04) .. controls (341,122.62) and (342.96,120.66) .. (345.39,120.66) .. controls (347.81,120.66) and (349.78,122.62) .. (349.78,125.04) .. controls (349.78,127.47) and (347.81,129.43) .. (345.39,129.43) .. controls (342.96,129.43) and (341,127.47) .. (341,125.04) -- cycle ;
%Shape: Circle
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341,185.04) .. controls (341,182.62) and (342.96,180.66) .. (345.39,180.66) .. controls (347.81,180.66) and (349.78,182.62) .. (349.78,185.04) .. controls (349.78,187.47) and (347.81,189.43) .. (345.39,189.43) .. controls (342.96,189.43) and (341,187.47) .. (341,185.04) -- cycle ;
%Straight Lines
\draw    (300.22,99.89) -- (300.22,140.89) ;
%Straight Lines
\draw    (120.22,99.89) -- (120.22,140.89) ;
%Shape: Circle
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (131,84.04) .. controls (131,81.62) and (132.96,79.66) .. (135.39,79.66) .. controls (137.81,79.66) and (139.78,81.62) .. (139.78,84.04) .. controls (139.78,86.47) and (137.81,88.43) .. (135.39,88.43) .. controls (132.96,88.43) and (131,86.47) .. (131,84.04) -- cycle ;
%Shape: Circle
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101,155.04) .. controls (101,152.62) and (102.96,150.66) .. (105.39,150.66) .. controls (107.81,150.66) and (109.78,152.62) .. (109.78,155.04) .. controls (109.78,157.47) and (107.81,159.43) .. (105.39,159.43) .. controls (102.96,159.43) and (101,157.47) .. (101,155.04) -- cycle ;
%Shape: Circle
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101,215.04) .. controls (101,212.62) and (102.96,210.66) .. (105.39,210.66) .. controls (107.81,210.66) and (109.78,212.62) .. (109.78,215.04) .. controls (109.78,217.47) and (107.81,219.43) .. (105.39,219.43) .. controls (102.96,219.43) and (101,217.47) .. (101,215.04) -- cycle ;
%Shape: Circle
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282,186.04) .. controls (282,183.62) and (283.96,181.66) .. (286.39,181.66) .. controls (288.81,181.66) and (290.78,183.62) .. (290.78,186.04) .. controls (290.78,188.47) and (288.81,190.43) .. (286.39,190.43) .. controls (283.96,190.43) and (282,188.47) .. (282,186.04) -- cycle ;
%Straight Lines
\draw    (286.39,186.04) -- (345.39,185.04) ;
%Straight Lines
\draw    (105.39,215.04) -- (135.39,185.04) ;
%Straight Lines
\draw    (135.39,185.04) -- (105.39,155.04) ;
%Straight Lines (thick black)
\draw [line width=2pt]   (105.39,210.66) -- (105.39,159.43) ;
%Curve Lines (thick black)
\draw [line width=2pt]   (139.78,185.04) .. controls (179.78,155.04) and (295,144.61) .. (345.39,180.66) ;
%Curve Lines (thick black)
\draw [line width=2pt]   (109.78,215.04) .. controls (195.39,252) and (291,230.78) .. (345.39,189.43) ;
%Curve Lines (thick black)
\draw [line width=2pt]   (105.39,150.66) .. controls (117.88,130.71) and (284.44,162.89) .. (286.39,181.66) ;
%Curve Lines (thick black)
\draw [line width=2pt]   (139.78,84.04) .. controls (179.78,54.04) and (297.56,148.56) .. (286.39,181.66) ;

% Text Node
\draw (46,64.4) node [anchor=north west][inner sep=0.75pt]    {\large$T_{1}$};
% Text Node
\draw (227,64.4) node [anchor=north west][inner sep=0.75pt]    {\large$T_{2}$};
% Text Node
\draw (32,112.4) node [anchor=north west][inner sep=0.75pt]    {\large$A_{1}$};
% Text Node
\draw (217,108.4) node [anchor=north west][inner sep=0.75pt]    {\large$A_{2}$};
% Text Node
\draw (33,182.4) node [anchor=north west][inner sep=0.75pt]    {\large$Z_{1}$};
% Text Node
\draw (214,182.4) node [anchor=north west][inner sep=0.75pt]    {\large$Z_{2}$};
% Text Node
\draw (320,116.4) node [anchor=north west][inner sep=0.75pt]    {$b_{v}$};
% Text Node
\draw (350,175.4) node [anchor=north west][inner sep=0.75pt]    {$z_{v}$};
% Text Node
\draw (133,188.44) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (100,102.4) node [anchor=north west][inner sep=0.75pt]    {\large$C_{1}$};
% Text Node
\draw (164,101.4) node [anchor=north west][inner sep=0.75pt]    {\large$B_{1}$};
% Text Node
\draw (280,103.4) node [anchor=north west][inner sep=0.75pt]    {\large$C_{2}$};
% Text Node
\draw (344,103.4) node [anchor=north west][inner sep=0.75pt]    {\large$B_{2}$};
% Text Node
\draw (112.78,150) node [anchor=north west][inner sep=0.75pt]    {$w'$};
% Text Node
\draw (103,218.44) node [anchor=north west][inner sep=0.75pt]    {$w$};
% Text Node
\draw (266,176.4) node [anchor=north west][inner sep=0.75pt]    {$z_1$};

\end{tikzpicture}
